A Probabilistic Framework for Visual Localization in Ambiguous Scenes

Visual localization allows autonomous robots to relocalize when losing track of their pose by matching their current observation with past ones. However, ambiguous scenes pose a challenge for such systems, as repetitive structures can be viewed from many distinct, equally likely camera poses, which means it is not sufficient to produce a single best pose hypothesis. In this work, we propose a probabilistic framework that for a given image predicts the arbitrarily shaped posterior distribution of its camera pose. We do this via a novel formulation of camera pose regression using variational inference, which allows sampling from the predicted distribution. Our method outperforms existing methods on localization in ambiguous scenes. Code and data will be released at https://github.com/efreidun/vapor.

==> figures/ceiling/005290.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}

\pgfplotsset{compat=1.17}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usepgfplotslibrary{groupplots}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}

\setlength{\fboxsep}{0pt}%

\begin{document}

\footnotesize

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2pt, vertical sep=2pt}]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={marginal histogram on x-axis},
x grid style={darkgray176},
% xlabel={x (m)},
xmin=0, xmax=16500,
xtick style={color=black},
% xtick={0,2000,4000,6000,8000,10000,12000,14000,16000,18000},
xticklabels={},
ylabel={Density},
ymin=0, ymax=0.002,
scale only axis,
width=15cm,
height=1.136cm,
ticks=none,
xtick scale label code/.code={},
ytick scale label code/.code={},
xlabel near ticks,
ylabel near ticks,
hide axis,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,0) rectangle (axis cs:100,0);
% \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.9}
% \addlegendentry{Ours}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:100,0) rectangle (axis cs:200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:200,0) rectangle (axis cs:300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:300,0) rectangle (axis cs:400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:400,0) rectangle (axis cs:500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:500,0) rectangle (axis cs:600,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:600,0) rectangle (axis cs:700,6e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:700,0) rectangle (axis cs:800,0.0004);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:800,0) rectangle (axis cs:900,0.00119);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:900,0) rectangle (axis cs:1000,0.00022);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1000,0) rectangle (axis cs:1100,8e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1100,0) rectangle (axis cs:1200,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1200,0) rectangle (axis cs:1300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1300,0) rectangle (axis cs:1400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1400,0) rectangle (axis cs:1500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1500,0) rectangle (axis cs:1600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1600,0) rectangle (axis cs:1700,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1700,0) rectangle (axis cs:1800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1800,0) rectangle (axis cs:1900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1900,0) rectangle (axis cs:2000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2000,0) rectangle (axis cs:2100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2100,0) rectangle (axis cs:2200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2200,0) rectangle (axis cs:2300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2300,0) rectangle (axis cs:2400,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2400,0) rectangle (axis cs:2500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2500,0) rectangle (axis cs:2600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2600,0) rectangle (axis cs:2700,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2700,0) rectangle (axis cs:2800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2800,0) rectangle (axis cs:2900,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2900,0) rectangle (axis cs:3000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3000,0) rectangle (axis cs:3100,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3100,0) rectangle (axis cs:3200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3200,0) rectangle (axis cs:3300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3300,0) rectangle (axis cs:3400,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3400,0) rectangle (axis cs:3500,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3500,0) rectangle (axis cs:3600,5e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3600,0) rectangle (axis cs:3700,8e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3700,0) rectangle (axis cs:3800,0.00038);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3800,0) rectangle (axis cs:3900,0.00081);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3900,0) rectangle (axis cs:4000,0.00068);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4000,0) rectangle (axis cs:4100,0.0003);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4100,0) rectangle (axis cs:4200,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4200,0) rectangle (axis cs:4300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4300,0) rectangle (axis cs:4400,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4400,0) rectangle (axis cs:4500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4500,0) rectangle (axis cs:4600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4600,0) rectangle (axis cs:4700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4700,0) rectangle (axis cs:4800,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4800,0) rectangle (axis cs:4900,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4900,0) rectangle (axis cs:5000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5000,0) rectangle (axis cs:5100,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5100,0) rectangle (axis cs:5200,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5200,0) rectangle (axis cs:5300,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5300,0) rectangle (axis cs:5400,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5400,0) rectangle (axis cs:5500,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5500,0) rectangle (axis cs:5600,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5600,0) rectangle (axis cs:5700,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5700,0) rectangle (axis cs:5800,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5800,0) rectangle (axis cs:5900,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5900,0) rectangle (axis cs:6000,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6000,0) rectangle (axis cs:6100,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6100,0) rectangle (axis cs:6200,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6200,0) rectangle (axis cs:6300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6300,0) rectangle (axis cs:6400,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6400,0) rectangle (axis cs:6500,5e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6500,0) rectangle (axis cs:6600,9e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6600,0) rectangle (axis cs:6700,0.00012);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6700,0) rectangle (axis cs:6800,0.00044);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6800,0) rectangle (axis cs:6900,0.0005);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6900,0) rectangle (axis cs:7000,0.0004);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7000,0) rectangle (axis cs:7100,0.00012);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7100,0) rectangle (axis cs:7200,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7200,0) rectangle (axis cs:7300,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7300,0) rectangle (axis cs:7400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7400,0) rectangle (axis cs:7500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7500,0) rectangle (axis cs:7600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7600,0) rectangle (axis cs:7700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7700,0) rectangle (axis cs:7800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7800,0) rectangle (axis cs:7900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7900,0) rectangle (axis cs:8000,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8000,0) rectangle (axis cs:8100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8100,0) rectangle (axis cs:8200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8200,0) rectangle (axis cs:8300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8300,0) rectangle (axis cs:8400,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8400,0) rectangle (axis cs:8500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8500,0) rectangle (axis cs:8600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8600,0) rectangle (axis cs:8700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8700,0) rectangle (axis cs:8800,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8800,0) rectangle (axis cs:8900,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8900,0) rectangle (axis cs:9000,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9000,0) rectangle (axis cs:9100,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9100,0) rectangle (axis cs:9200,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9200,0) rectangle (axis cs:9300,6e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9300,0) rectangle (axis cs:9400,6e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9400,0) rectangle (axis cs:9500,0.00015);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9500,0) rectangle (axis cs:9600,0.00076);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9600,0) rectangle (axis cs:9700,0.00044);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9700,0) rectangle (axis cs:9800,0.00028);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9800,0) rectangle (axis cs:9900,0.00011);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9900,0) rectangle (axis cs:10000,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10000,0) rectangle (axis cs:10100,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10100,0) rectangle (axis cs:10200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10200,0) rectangle (axis cs:10300,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10300,0) rectangle (axis cs:10400,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10400,0) rectangle (axis cs:10500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10500,0) rectangle (axis cs:10600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10600,0) rectangle (axis cs:10700,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10700,0) rectangle (axis cs:10800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10800,0) rectangle (axis cs:10900,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10900,0) rectangle (axis cs:11000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11000,0) rectangle (axis cs:11100,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11100,0) rectangle (axis cs:11200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11200,0) rectangle (axis cs:11300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11300,0) rectangle (axis cs:11400,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11400,0) rectangle (axis cs:11500,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11500,0) rectangle (axis cs:11600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11600,0) rectangle (axis cs:11700,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11700,0) rectangle (axis cs:11800,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11800,0) rectangle (axis cs:11900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11900,0) rectangle (axis cs:12000,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12000,0) rectangle (axis cs:12100,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12100,0) rectangle (axis cs:12200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12200,0) rectangle (axis cs:12300,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12300,0) rectangle (axis cs:12400,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12400,0) rectangle (axis cs:12500,5e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12500,0) rectangle (axis cs:12600,6e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12600,0) rectangle (axis cs:12700,0.00012);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12700,0) rectangle (axis cs:12800,0.00014);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12800,0) rectangle (axis cs:12900,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12900,0) rectangle (axis cs:13000,6e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13000,0) rectangle (axis cs:13100,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13100,0) rectangle (axis cs:13200,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13200,0) rectangle (axis cs:13300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13300,0) rectangle (axis cs:13400,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13400,0) rectangle (axis cs:13500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13500,0) rectangle (axis cs:13600,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13600,0) rectangle (axis cs:13700,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13700,0) rectangle (axis cs:13800,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13800,0) rectangle (axis cs:13900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13900,0) rectangle (axis cs:14000,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14000,0) rectangle (axis cs:14100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14100,0) rectangle (axis cs:14200,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14200,0) rectangle (axis cs:14300,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14300,0) rectangle (axis cs:14400,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14400,0) rectangle (axis cs:14500,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14500,0) rectangle (axis cs:14600,5e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14600,0) rectangle (axis cs:14700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14700,0) rectangle (axis cs:14800,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14800,0) rectangle (axis cs:14900,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14900,0) rectangle (axis cs:15000,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15000,0) rectangle (axis cs:15100,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15100,0) rectangle (axis cs:15200,5e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15200,0) rectangle (axis cs:15300,9e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15300,0) rectangle (axis cs:15400,9e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15400,0) rectangle (axis cs:15500,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15500,0) rectangle (axis cs:15600,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15600,0) rectangle (axis cs:15700,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15700,0) rectangle (axis cs:15800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15800,0) rectangle (axis cs:15900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15900,0) rectangle (axis cs:16000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16000,0) rectangle (axis cs:16100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16100,0) rectangle (axis cs:16200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16200,0) rectangle (axis cs:16300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16300,0) rectangle (axis cs:16400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16400,0) rectangle (axis cs:16500,0);
\path [draw=magenta, thick]
(axis cs:6100.22627258301,0)
--(axis cs:6100.22627258301,0.002);

\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,0) rectangle (axis cs:100,1.00200400801603e-05);
% \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.7}
% \addlegendentry{Bui et al.}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:100,0) rectangle (axis cs:200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:200,0) rectangle (axis cs:300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:300,0) rectangle (axis cs:400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:400,0) rectangle (axis cs:500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:500,0) rectangle (axis cs:600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:600,0) rectangle (axis cs:700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:700,0) rectangle (axis cs:800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:800,0) rectangle (axis cs:900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:900,0) rectangle (axis cs:1000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1000,0) rectangle (axis cs:1100,0.000120240480961924);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1100,0) rectangle (axis cs:1200,0.00196392785571142);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1200,0) rectangle (axis cs:1300,0.00140280561122244);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1300,0) rectangle (axis cs:1400,0.000100200400801603);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1400,0) rectangle (axis cs:1500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1500,0) rectangle (axis cs:1600,8.01603206412826e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1600,0) rectangle (axis cs:1700,0.000210420841683367);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1700,0) rectangle (axis cs:1800,0.000330661322645291);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1800,0) rectangle (axis cs:1900,0.000130260521042084);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1900,0) rectangle (axis cs:2000,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2000,0) rectangle (axis cs:2100,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2100,0) rectangle (axis cs:2200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2200,0) rectangle (axis cs:2300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2300,0) rectangle (axis cs:2400,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2400,0) rectangle (axis cs:2500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2500,0) rectangle (axis cs:2600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2600,0) rectangle (axis cs:2700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2700,0) rectangle (axis cs:2800,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2800,0) rectangle (axis cs:2900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2900,0) rectangle (axis cs:3000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3000,0) rectangle (axis cs:3100,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3100,0) rectangle (axis cs:3200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3200,0) rectangle (axis cs:3300,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3300,0) rectangle (axis cs:3400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3400,0) rectangle (axis cs:3500,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3500,0) rectangle (axis cs:3600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3600,0) rectangle (axis cs:3700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3700,0) rectangle (axis cs:3800,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3800,0) rectangle (axis cs:3900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3900,0) rectangle (axis cs:4000,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4000,0) rectangle (axis cs:4100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4100,0) rectangle (axis cs:4200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4200,0) rectangle (axis cs:4300,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4300,0) rectangle (axis cs:4400,9.01803607214429e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4400,0) rectangle (axis cs:4500,0.00032064128256513);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4500,0) rectangle (axis cs:4600,0.000180360721442886);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4600,0) rectangle (axis cs:4700,9.01803607214429e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4700,0) rectangle (axis cs:4800,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4800,0) rectangle (axis cs:4900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4900,0) rectangle (axis cs:5000,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5000,0) rectangle (axis cs:5100,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5100,0) rectangle (axis cs:5200,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5200,0) rectangle (axis cs:5300,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5300,0) rectangle (axis cs:5400,0.000350701402805611);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5400,0) rectangle (axis cs:5500,0.000591182364729459);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5500,0) rectangle (axis cs:5600,0.000410821643286573);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5600,0) rectangle (axis cs:5700,6.01202404809619e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5700,0) rectangle (axis cs:5800,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5800,0) rectangle (axis cs:5900,0.000290581162324649);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5900,0) rectangle (axis cs:6000,0.000651302605210421);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6000,0) rectangle (axis cs:6100,6.01202404809619e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6100,0) rectangle (axis cs:6200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6200,0) rectangle (axis cs:6300,5.01002004008016e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6300,0) rectangle (axis cs:6400,5.01002004008016e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6400,0) rectangle (axis cs:6500,9.01803607214429e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6500,0) rectangle (axis cs:6600,6.01202404809619e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6600,0) rectangle (axis cs:6700,0.000160320641282565);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6700,0) rectangle (axis cs:6800,0.000170340681362725);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6800,0) rectangle (axis cs:6900,8.01603206412826e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6900,0) rectangle (axis cs:7000,8.01603206412826e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7000,0) rectangle (axis cs:7100,9.01803607214429e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7100,0) rectangle (axis cs:7200,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7200,0) rectangle (axis cs:7300,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7300,0) rectangle (axis cs:7400,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7400,0) rectangle (axis cs:7500,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7500,0) rectangle (axis cs:7600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7600,0) rectangle (axis cs:7700,4.00801603206413e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7700,0) rectangle (axis cs:7800,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7800,0) rectangle (axis cs:7900,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7900,0) rectangle (axis cs:8000,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8000,0) rectangle (axis cs:8100,4.00801603206413e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8100,0) rectangle (axis cs:8200,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8200,0) rectangle (axis cs:8300,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8300,0) rectangle (axis cs:8400,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8400,0) rectangle (axis cs:8500,4.00801603206413e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8500,0) rectangle (axis cs:8600,7.01402805611223e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8600,0) rectangle (axis cs:8700,5.01002004008016e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8700,0) rectangle (axis cs:8800,0.000120240480961924);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8800,0) rectangle (axis cs:8900,9.01803607214429e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8900,0) rectangle (axis cs:9000,8.01603206412826e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9000,0) rectangle (axis cs:9100,0.000120240480961924);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9100,0) rectangle (axis cs:9200,6.01202404809619e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9200,0) rectangle (axis cs:9300,4.00801603206413e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9300,0) rectangle (axis cs:9400,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9400,0) rectangle (axis cs:9500,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9500,0) rectangle (axis cs:9600,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9600,0) rectangle (axis cs:9700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9700,0) rectangle (axis cs:9800,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9800,0) rectangle (axis cs:9900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9900,0) rectangle (axis cs:10000,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10000,0) rectangle (axis cs:10100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10100,0) rectangle (axis cs:10200,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10200,0) rectangle (axis cs:10300,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10300,0) rectangle (axis cs:10400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10400,0) rectangle (axis cs:10500,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10500,0) rectangle (axis cs:10600,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10600,0) rectangle (axis cs:10700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10700,0) rectangle (axis cs:10800,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10800,0) rectangle (axis cs:10900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10900,0) rectangle (axis cs:11000,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11000,0) rectangle (axis cs:11100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11100,0) rectangle (axis cs:11200,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11200,0) rectangle (axis cs:11300,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11300,0) rectangle (axis cs:11400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11400,0) rectangle (axis cs:11500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11500,0) rectangle (axis cs:11600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11600,0) rectangle (axis cs:11700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11700,0) rectangle (axis cs:11800,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11800,0) rectangle (axis cs:11900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11900,0) rectangle (axis cs:12000,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12000,0) rectangle (axis cs:12100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12100,0) rectangle (axis cs:12200,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12200,0) rectangle (axis cs:12300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12300,0) rectangle (axis cs:12400,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12400,0) rectangle (axis cs:12500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12500,0) rectangle (axis cs:12600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12600,0) rectangle (axis cs:12700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12700,0) rectangle (axis cs:12800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12800,0) rectangle (axis cs:12900,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12900,0) rectangle (axis cs:13000,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13000,0) rectangle (axis cs:13100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13100,0) rectangle (axis cs:13200,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13200,0) rectangle (axis cs:13300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13300,0) rectangle (axis cs:13400,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13400,0) rectangle (axis cs:13500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13500,0) rectangle (axis cs:13600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13600,0) rectangle (axis cs:13700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13700,0) rectangle (axis cs:13800,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13800,0) rectangle (axis cs:13900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13900,0) rectangle (axis cs:14000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14000,0) rectangle (axis cs:14100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14100,0) rectangle (axis cs:14200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14200,0) rectangle (axis cs:14300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14300,0) rectangle (axis cs:14400,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14400,0) rectangle (axis cs:14500,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14500,0) rectangle (axis cs:14600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14600,0) rectangle (axis cs:14700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14700,0) rectangle (axis cs:14800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14800,0) rectangle (axis cs:14900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14900,0) rectangle (axis cs:15000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15000,0) rectangle (axis cs:15100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15100,0) rectangle (axis cs:15200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15200,0) rectangle (axis cs:15300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15300,0) rectangle (axis cs:15400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15400,0) rectangle (axis cs:15500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15500,0) rectangle (axis cs:15600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15600,0) rectangle (axis cs:15700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15700,0) rectangle (axis cs:15800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15800,0) rectangle (axis cs:15900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15900,0) rectangle (axis cs:16000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16000,0) rectangle (axis cs:16100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16100,0) rectangle (axis cs:16200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16200,0) rectangle (axis cs:16300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16300,0) rectangle (axis cs:16400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16400,0) rectangle (axis cs:16500,0);
\path [draw=limegreen, thick]
(axis cs:779.397834777832,0)
--(axis cs:779.397834777832,0.002);

\nextgroupplot[
tick pos=left,
% title={Query image},
xmin=-0.5, xmax=223.5,
y dir=reverse,
ymin=-0.5, ymax=223.5,
axis equal,
scale only axis,
height=1.136cm,
width=1.136cm,
% hide axis,
xticklabels={,,},
yticklabels={,,},
xlabel near ticks,
ylabel near ticks,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5, ] {figures/ceiling/005290-006.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
% title={posterior on xy-plane},
x grid style={darkgray176},
% xlabel={$x/\mathrm{m}$},
xmin=0, xmax=16500,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000,12000,14000,16000,18000},
xticklabels={$0\,\mathrm{m}$,$2\,\mathrm{m}$,$4\,\mathrm{m}$,$6\,\mathrm{m}$,$8\,\mathrm{m}$,$10\,\mathrm{m}$,$12\,\mathrm{m}$,$14\,\mathrm{m}$,$16\,\mathrm{m}$,},
y grid style={darkgray176},
% ylabel={$y/\mathrm{m}$},
ymin=0, ymax=1250,
ytick style={color=black},
ytick={0,1000},
yticklabels={$0\,\mathrm{m}$,$1\,\mathrm{m}$,},
axis equal,
scale only axis,
width=15cm,
height=1.136cm,
xtick scale label code/.code={},
ytick scale label code/.code={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=16499.5, ymin=1249.5, ymax=-0.5] {figures/ceiling/005290-008.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=16500, ymin=0, ymax=1250] {figures/ceiling/005290-007.png};
\draw[draw=magenta,thick] (axis cs:6100.22627258301,543.474736809731) circle (200);
\draw[draw=limegreen,thick] (axis cs:779.397834777832,408.520597219467) circle (200);
% \addplot [semithick, red]
% table {%
% 930.254392553688 556.955887505862
% 953.484989220888 271.438893036468
% 667.075068953196 256.317274814007
% 651.993306378704 538.450851998969
% 930.254392553688 556.955887505862
% };

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={marginal histogram on y-axis},
% xlabel={/},
xmin=0, xmax=0.01,
y grid style={darkgray176},
% ylabel={y (m)},
ymin=0, ymax=1250,
ytick style={color=black},
% ytick={0,500,1000,1500},
scale only axis,
height=1.136cm,
width=1.136cm,
xticklabels={},
yticklabels={},
ticks=none,
xtick scale label code/.code={},
xlabel near ticks,
ylabel near ticks,
hide axis,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,7.105427357601e-15) rectangle (axis cs:0,104.166666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,104.166666666667) rectangle (axis cs:0,208.333333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,208.333333333333) rectangle (axis cs:1.92e-05,312.5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,312.5) rectangle (axis cs:0.001056,416.666666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,416.666666666667) rectangle (axis cs:0.0021888,520.833333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,520.833333333333) rectangle (axis cs:0.0046272,625);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,625) rectangle (axis cs:0.0010944,729.166666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,729.166666666667) rectangle (axis cs:0.0006144,833.333333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,833.333333333333) rectangle (axis cs:0,937.5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,937.5) rectangle (axis cs:0,1041.66666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,1041.66666666667) rectangle (axis cs:0,1145.83333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,1145.83333333333) rectangle (axis cs:0,1250);
\path [draw=magenta, thick]
(axis cs:0,543.474736809731)
--(axis cs:0.01,543.474736809731);

\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,7.105427357601e-15) rectangle (axis cs:0,104.166666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,104.166666666667) rectangle (axis cs:0,208.333333333333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,208.333333333333) rectangle (axis cs:0,312.5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,312.5) rectangle (axis cs:0.0034368,416.666666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,416.666666666667) rectangle (axis cs:0.0036768,520.833333333333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,520.833333333333) rectangle (axis cs:0.0024864,625);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,625) rectangle (axis cs:0,729.166666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,729.166666666667) rectangle (axis cs:0,833.333333333333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,833.333333333333) rectangle (axis cs:0,937.5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,937.5) rectangle (axis cs:0,1041.66666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,1041.66666666667) rectangle (axis cs:0,1145.83333333333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,1145.83333333333) rectangle (axis cs:0,1250);
\path [draw=limegreen, thick]
(axis cs:0,408.520597219467)
--(axis cs:0.01,408.520597219467);%
\end{groupplot}%
\end{tikzpicture}%
\end{document}%

==> figures/ceiling/007450.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}

\pgfplotsset{compat=1.17}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usepgfplotslibrary{groupplots}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}

\setlength{\fboxsep}{0pt}%

\begin{document}

\scriptsize

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2pt, vertical sep=2pt}]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={marginal histogram on x-axis},
x grid style={darkgray176},
% xlabel={x (m)},
xmin=0, xmax=16500,
xtick style={color=black},
% xtick={0,2000,4000,6000,8000,10000,12000,14000,16000,18000},
xticklabels={},
ylabel={Density},
ymin=0, ymax=0.002,
scale only axis,
width=15cm,
height=1.136cm,
ticks=none,
xtick scale label code/.code={},
ytick scale label code/.code={},
xlabel near ticks,
ylabel near ticks,
hide axis,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,0) rectangle (axis cs:100,0);
% \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.9}
% \addlegendentry{Ours}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:100,0) rectangle (axis cs:200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:200,0) rectangle (axis cs:300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:300,0) rectangle (axis cs:400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:400,0) rectangle (axis cs:500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:500,0) rectangle (axis cs:600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:600,0) rectangle (axis cs:700,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:700,0) rectangle (axis cs:800,0.0005);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:800,0) rectangle (axis cs:900,0.00077);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:900,0) rectangle (axis cs:1000,8e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1000,0) rectangle (axis cs:1100,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1100,0) rectangle (axis cs:1200,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1200,0) rectangle (axis cs:1300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1300,0) rectangle (axis cs:1400,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1400,0) rectangle (axis cs:1500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1500,0) rectangle (axis cs:1600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1600,0) rectangle (axis cs:1700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1700,0) rectangle (axis cs:1800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1800,0) rectangle (axis cs:1900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:1900,0) rectangle (axis cs:2000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2000,0) rectangle (axis cs:2100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2100,0) rectangle (axis cs:2200,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2200,0) rectangle (axis cs:2300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2300,0) rectangle (axis cs:2400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2400,0) rectangle (axis cs:2500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2500,0) rectangle (axis cs:2600,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2600,0) rectangle (axis cs:2700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2700,0) rectangle (axis cs:2800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2800,0) rectangle (axis cs:2900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:2900,0) rectangle (axis cs:3000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3000,0) rectangle (axis cs:3100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3100,0) rectangle (axis cs:3200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3200,0) rectangle (axis cs:3300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3300,0) rectangle (axis cs:3400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3400,0) rectangle (axis cs:3500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3500,0) rectangle (axis cs:3600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3600,0) rectangle (axis cs:3700,0.00022);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3700,0) rectangle (axis cs:3800,0.00082);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3800,0) rectangle (axis cs:3900,0.0007);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:3900,0) rectangle (axis cs:4000,0.0003);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4000,0) rectangle (axis cs:4100,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4100,0) rectangle (axis cs:4200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4200,0) rectangle (axis cs:4300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4300,0) rectangle (axis cs:4400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4400,0) rectangle (axis cs:4500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4500,0) rectangle (axis cs:4600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4600,0) rectangle (axis cs:4700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4700,0) rectangle (axis cs:4800,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4800,0) rectangle (axis cs:4900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:4900,0) rectangle (axis cs:5000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5000,0) rectangle (axis cs:5100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5100,0) rectangle (axis cs:5200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5200,0) rectangle (axis cs:5300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5300,0) rectangle (axis cs:5400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5400,0) rectangle (axis cs:5500,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5500,0) rectangle (axis cs:5600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5600,0) rectangle (axis cs:5700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5700,0) rectangle (axis cs:5800,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5800,0) rectangle (axis cs:5900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:5900,0) rectangle (axis cs:6000,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6000,0) rectangle (axis cs:6100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6100,0) rectangle (axis cs:6200,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6200,0) rectangle (axis cs:6300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6300,0) rectangle (axis cs:6400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6400,0) rectangle (axis cs:6500,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6500,0) rectangle (axis cs:6600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6600,0) rectangle (axis cs:6700,4e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6700,0) rectangle (axis cs:6800,0.00125);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6800,0) rectangle (axis cs:6900,0.00059);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:6900,0) rectangle (axis cs:7000,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7000,0) rectangle (axis cs:7100,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7100,0) rectangle (axis cs:7200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7200,0) rectangle (axis cs:7300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7300,0) rectangle (axis cs:7400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7400,0) rectangle (axis cs:7500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7500,0) rectangle (axis cs:7600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7600,0) rectangle (axis cs:7700,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7700,0) rectangle (axis cs:7800,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7800,0) rectangle (axis cs:7900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:7900,0) rectangle (axis cs:8000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8000,0) rectangle (axis cs:8100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8100,0) rectangle (axis cs:8200,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8200,0) rectangle (axis cs:8300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8300,0) rectangle (axis cs:8400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8400,0) rectangle (axis cs:8500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8500,0) rectangle (axis cs:8600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8600,0) rectangle (axis cs:8700,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8700,0) rectangle (axis cs:8800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8800,0) rectangle (axis cs:8900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:8900,0) rectangle (axis cs:9000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9000,0) rectangle (axis cs:9100,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9100,0) rectangle (axis cs:9200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9200,0) rectangle (axis cs:9300,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9300,0) rectangle (axis cs:9400,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9400,0) rectangle (axis cs:9500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9500,0) rectangle (axis cs:9600,2e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9600,0) rectangle (axis cs:9700,0.00046);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9700,0) rectangle (axis cs:9800,0.00097);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9800,0) rectangle (axis cs:9900,6e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:9900,0) rectangle (axis cs:10000,9e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10000,0) rectangle (axis cs:10100,0.00019);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10100,0) rectangle (axis cs:10200,0.00012);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10200,0) rectangle (axis cs:10300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10300,0) rectangle (axis cs:10400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10400,0) rectangle (axis cs:10500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10500,0) rectangle (axis cs:10600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10600,0) rectangle (axis cs:10700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10700,0) rectangle (axis cs:10800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10800,0) rectangle (axis cs:10900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:10900,0) rectangle (axis cs:11000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11000,0) rectangle (axis cs:11100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11100,0) rectangle (axis cs:11200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11200,0) rectangle (axis cs:11300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11300,0) rectangle (axis cs:11400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11400,0) rectangle (axis cs:11500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11500,0) rectangle (axis cs:11600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11600,0) rectangle (axis cs:11700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11700,0) rectangle (axis cs:11800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11800,0) rectangle (axis cs:11900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:11900,0) rectangle (axis cs:12000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12000,0) rectangle (axis cs:12100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12100,0) rectangle (axis cs:12200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12200,0) rectangle (axis cs:12300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12300,0) rectangle (axis cs:12400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12400,0) rectangle (axis cs:12500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12500,0) rectangle (axis cs:12600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12600,0) rectangle (axis cs:12700,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12700,0) rectangle (axis cs:12800,6e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12800,0) rectangle (axis cs:12900,0.00083);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:12900,0) rectangle (axis cs:13000,0.00035);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13000,0) rectangle (axis cs:13100,0.00024);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13100,0) rectangle (axis cs:13200,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13200,0) rectangle (axis cs:13300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13300,0) rectangle (axis cs:13400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13400,0) rectangle (axis cs:13500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13500,0) rectangle (axis cs:13600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13600,0) rectangle (axis cs:13700,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13700,0) rectangle (axis cs:13800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13800,0) rectangle (axis cs:13900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:13900,0) rectangle (axis cs:14000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14000,0) rectangle (axis cs:14100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14100,0) rectangle (axis cs:14200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14200,0) rectangle (axis cs:14300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14300,0) rectangle (axis cs:14400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14400,0) rectangle (axis cs:14500,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14500,0) rectangle (axis cs:14600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14600,0) rectangle (axis cs:14700,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14700,0) rectangle (axis cs:14800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14800,0) rectangle (axis cs:14900,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:14900,0) rectangle (axis cs:15000,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15000,0) rectangle (axis cs:15100,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15100,0) rectangle (axis cs:15200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15200,0) rectangle (axis cs:15300,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15300,0) rectangle (axis cs:15400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15400,0) rectangle (axis cs:15500,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15500,0) rectangle (axis cs:15600,8e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15600,0) rectangle (axis cs:15700,0.00023);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15700,0) rectangle (axis cs:15800,0.0002);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15800,0) rectangle (axis cs:15900,0.00025);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:15900,0) rectangle (axis cs:16000,7e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16000,0) rectangle (axis cs:16100,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16100,0) rectangle (axis cs:16200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16200,0) rectangle (axis cs:16300,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16300,0) rectangle (axis cs:16400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:16400,0) rectangle (axis cs:16500,0);
\path [draw=magenta, thick]
(axis cs:4045.08673095703,0)
--(axis cs:4045.08673095703,0.002);

\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,0) rectangle (axis cs:100,0);
% \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.7}
% \addlegendentry{Bui et al.}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:100,0) rectangle (axis cs:200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:200,0) rectangle (axis cs:300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:300,0) rectangle (axis cs:400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:400,0) rectangle (axis cs:500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:500,0) rectangle (axis cs:600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:600,0) rectangle (axis cs:700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:700,0) rectangle (axis cs:800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:800,0) rectangle (axis cs:900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:900,0) rectangle (axis cs:1000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1000,0) rectangle (axis cs:1100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1100,0) rectangle (axis cs:1200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1200,0) rectangle (axis cs:1300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1300,0) rectangle (axis cs:1400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1400,0) rectangle (axis cs:1500,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1500,0) rectangle (axis cs:1600,9.01803607214429e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1600,0) rectangle (axis cs:1700,0.000230460921843687);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1700,0) rectangle (axis cs:1800,0.000380761523046092);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1800,0) rectangle (axis cs:1900,0.000190380761523046);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1900,0) rectangle (axis cs:2000,0.000240480961923848);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2000,0) rectangle (axis cs:2100,0.000290581162324649);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2100,0) rectangle (axis cs:2200,0.000200400801603206);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2200,0) rectangle (axis cs:2300,7.01402805611223e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2300,0) rectangle (axis cs:2400,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2400,0) rectangle (axis cs:2500,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2500,0) rectangle (axis cs:2600,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2600,0) rectangle (axis cs:2700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2700,0) rectangle (axis cs:2800,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2800,0) rectangle (axis cs:2900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2900,0) rectangle (axis cs:3000,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3000,0) rectangle (axis cs:3100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3100,0) rectangle (axis cs:3200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3200,0) rectangle (axis cs:3300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3300,0) rectangle (axis cs:3400,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3400,0) rectangle (axis cs:3500,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3500,0) rectangle (axis cs:3600,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3600,0) rectangle (axis cs:3700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3700,0) rectangle (axis cs:3800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3800,0) rectangle (axis cs:3900,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3900,0) rectangle (axis cs:4000,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4000,0) rectangle (axis cs:4100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4100,0) rectangle (axis cs:4200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4200,0) rectangle (axis cs:4300,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4300,0) rectangle (axis cs:4400,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4400,0) rectangle (axis cs:4500,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4500,0) rectangle (axis cs:4600,4.00801603206413e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4600,0) rectangle (axis cs:4700,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4700,0) rectangle (axis cs:4800,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4800,0) rectangle (axis cs:4900,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4900,0) rectangle (axis cs:5000,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5000,0) rectangle (axis cs:5100,0.000230460921843687);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5100,0) rectangle (axis cs:5200,0.000410821643286573);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5200,0) rectangle (axis cs:5300,0.000270541082164329);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5300,0) rectangle (axis cs:5400,8.01603206412826e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5400,0) rectangle (axis cs:5500,0.000561122244488978);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5500,0) rectangle (axis cs:5600,0.000370741482965932);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5600,0) rectangle (axis cs:5700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5700,0) rectangle (axis cs:5800,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5800,0) rectangle (axis cs:5900,9.01803607214429e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5900,0) rectangle (axis cs:6000,0.00146292585170341);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6000,0) rectangle (axis cs:6100,0.0011623246492986);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6100,0) rectangle (axis cs:6200,0.000160320641282565);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6200,0) rectangle (axis cs:6300,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6300,0) rectangle (axis cs:6400,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6400,0) rectangle (axis cs:6500,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6500,0) rectangle (axis cs:6600,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6600,0) rectangle (axis cs:6700,8.01603206412826e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6700,0) rectangle (axis cs:6800,0.000220440881763527);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6800,0) rectangle (axis cs:6900,0.00032064128256513);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6900,0) rectangle (axis cs:7000,0.00031062124248497);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7000,0) rectangle (axis cs:7100,0.000160320641282565);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7100,0) rectangle (axis cs:7200,0.000100200400801603);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7200,0) rectangle (axis cs:7300,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7300,0) rectangle (axis cs:7400,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7400,0) rectangle (axis cs:7500,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7500,0) rectangle (axis cs:7600,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7600,0) rectangle (axis cs:7700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7700,0) rectangle (axis cs:7800,4.00801603206413e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7800,0) rectangle (axis cs:7900,7.01402805611223e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7900,0) rectangle (axis cs:8000,6.01202404809619e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8000,0) rectangle (axis cs:8100,7.01402805611223e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8100,0) rectangle (axis cs:8200,8.01603206412826e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8200,0) rectangle (axis cs:8300,0.000100200400801603);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8300,0) rectangle (axis cs:8400,0.000100200400801603);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8400,0) rectangle (axis cs:8500,0.000190380761523046);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8500,0) rectangle (axis cs:8600,0.000130260521042084);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8600,0) rectangle (axis cs:8700,0.000100200400801603);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8700,0) rectangle (axis cs:8800,8.01603206412826e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8800,0) rectangle (axis cs:8900,5.01002004008016e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8900,0) rectangle (axis cs:9000,0.000110220440881764);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9000,0) rectangle (axis cs:9100,6.01202404809619e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9100,0) rectangle (axis cs:9200,5.01002004008016e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9200,0) rectangle (axis cs:9300,3.0060120240481e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9300,0) rectangle (axis cs:9400,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9400,0) rectangle (axis cs:9500,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9500,0) rectangle (axis cs:9600,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9600,0) rectangle (axis cs:9700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9700,0) rectangle (axis cs:9800,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9800,0) rectangle (axis cs:9900,4.00801603206413e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9900,0) rectangle (axis cs:10000,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10000,0) rectangle (axis cs:10100,2.00400801603206e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10100,0) rectangle (axis cs:10200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10200,0) rectangle (axis cs:10300,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10300,0) rectangle (axis cs:10400,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10400,0) rectangle (axis cs:10500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10500,0) rectangle (axis cs:10600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10600,0) rectangle (axis cs:10700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10700,0) rectangle (axis cs:10800,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10800,0) rectangle (axis cs:10900,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10900,0) rectangle (axis cs:11000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11000,0) rectangle (axis cs:11100,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11100,0) rectangle (axis cs:11200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11200,0) rectangle (axis cs:11300,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11300,0) rectangle (axis cs:11400,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11400,0) rectangle (axis cs:11500,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11500,0) rectangle (axis cs:11600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11600,0) rectangle (axis cs:11700,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11700,0) rectangle (axis cs:11800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11800,0) rectangle (axis cs:11900,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11900,0) rectangle (axis cs:12000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12000,0) rectangle (axis cs:12100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12100,0) rectangle (axis cs:12200,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12200,0) rectangle (axis cs:12300,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12300,0) rectangle (axis cs:12400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12400,0) rectangle (axis cs:12500,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12500,0) rectangle (axis cs:12600,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12600,0) rectangle (axis cs:12700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12700,0) rectangle (axis cs:12800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12800,0) rectangle (axis cs:12900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12900,0) rectangle (axis cs:13000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13000,0) rectangle (axis cs:13100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13100,0) rectangle (axis cs:13200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13200,0) rectangle (axis cs:13300,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13300,0) rectangle (axis cs:13400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13400,0) rectangle (axis cs:13500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13500,0) rectangle (axis cs:13600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13600,0) rectangle (axis cs:13700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13700,0) rectangle (axis cs:13800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13800,0) rectangle (axis cs:13900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13900,0) rectangle (axis cs:14000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14000,0) rectangle (axis cs:14100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14100,0) rectangle (axis cs:14200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14200,0) rectangle (axis cs:14300,1.00200400801603e-05);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14300,0) rectangle (axis cs:14400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14400,0) rectangle (axis cs:14500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14500,0) rectangle (axis cs:14600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14600,0) rectangle (axis cs:14700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14700,0) rectangle (axis cs:14800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14800,0) rectangle (axis cs:14900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:14900,0) rectangle (axis cs:15000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15000,0) rectangle (axis cs:15100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15100,0) rectangle (axis cs:15200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15200,0) rectangle (axis cs:15300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15300,0) rectangle (axis cs:15400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15400,0) rectangle (axis cs:15500,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15500,0) rectangle (axis cs:15600,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15600,0) rectangle (axis cs:15700,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15700,0) rectangle (axis cs:15800,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15800,0) rectangle (axis cs:15900,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:15900,0) rectangle (axis cs:16000,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16000,0) rectangle (axis cs:16100,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16100,0) rectangle (axis cs:16200,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16200,0) rectangle (axis cs:16300,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16300,0) rectangle (axis cs:16400,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:16400,0) rectangle (axis cs:16500,0);
\path [draw=limegreen, thick]
(axis cs:6770.49528503418,0)
--(axis cs:6770.49528503418,0.002);

\nextgroupplot[
tick pos=left,
% title={Query image},
xmin=-0.5, xmax=223.5,
y dir=reverse,
ymin=-0.5, ymax=223.5,
axis equal,
scale only axis,
height=1.136cm,
width=1.136cm,
% hide axis,
xticklabels={,,},
yticklabels={,,},
xlabel near ticks,
ylabel near ticks,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {figures/ceiling/007450-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
% title={posterior on xy-plane},
x grid style={darkgray176},
% xlabel={$x/\mathrm{m}$},
xmin=0, xmax=16500,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000,12000,14000,16000,18000},
xticklabels={$0\,\mathrm{m}$,$2\,\mathrm{m}$,$4\,\mathrm{m}$,$6\,\mathrm{m}$,$8\,\mathrm{m}$,$10\,\mathrm{m}$,$12\,\mathrm{m}$,$14\,\mathrm{m}$,$16\,\mathrm{m}$,},
y grid style={darkgray176},
% ylabel={$y/\mathrm{m}$},
ymin=0, ymax=1250,
ytick style={color=black},
ytick={0,1000},
yticklabels={$0\,\mathrm{m}$,$1\,\mathrm{m}$,},
axis equal,
scale only axis,
width=15cm,
height=1.136cm,
xtick scale label code/.code={},
ytick scale label code/.code={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=16499.5, ymin=1249.5, ymax=-0.5] {figures/ceiling/007450-002-s.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=16500, ymin=0, ymax=1250] {figures/ceiling/007450-001-s.png};
\draw[draw=magenta,thick] (axis cs:4045.08673095703,459.515932202339) circle (150);
\draw[draw=limegreen,thick] (axis cs:6770.49528503418,517.717304825783) circle (150);
% \addplot [semithick, red]
% table {%
% 6972.60826748178 676.40192549409
% 6977.91817329063 396.144739789646
% 6693.4232771803 397.348919575285
% 6694.90305296082 674.976530031621
% 6972.60826748178 676.40192549409
% };

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={marginal histogram on y-axis},
% xlabel={/},
xmin=0, xmax=0.01,
y grid style={darkgray176},
% ylabel={y (m)},
ymin=0, ymax=1250,
ytick style={color=black},
% ytick={0,500,1000,1500},
scale only axis,
height=1.136cm,
width=1.136cm,
xticklabels={},
yticklabels={},
ticks=none,
xtick scale label code/.code={},
xlabel near ticks,
ylabel near ticks,
hide axis,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,7.105427357601e-15) rectangle (axis cs:0,104.166666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,104.166666666667) rectangle (axis cs:0,208.333333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,208.333333333333) rectangle (axis cs:0.0004992,312.5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,312.5) rectangle (axis cs:0.0016032,416.666666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,416.666666666667) rectangle (axis cs:0.0049248,520.833333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,520.833333333333) rectangle (axis cs:0.0017472,625);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,625) rectangle (axis cs:0.000672,729.166666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,729.166666666667) rectangle (axis cs:0.0001536,833.333333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,833.333333333333) rectangle (axis cs:0,937.5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,937.5) rectangle (axis cs:0,1041.66666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,1041.66666666667) rectangle (axis cs:0,1145.83333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.9] (axis cs:0,1145.83333333333) rectangle (axis cs:0,1250);
\path [draw=magenta, thick]
(axis cs:0,459.515932202339)
--(axis cs:0.01,459.515932202339);

\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,7.105427357601e-15) rectangle (axis cs:0,104.166666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,104.166666666667) rectangle (axis cs:0,208.333333333333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,208.333333333333) rectangle (axis cs:0,312.5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,312.5) rectangle (axis cs:0.0016128,416.666666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,416.666666666667) rectangle (axis cs:0.0079872,520.833333333333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,520.833333333333) rectangle (axis cs:0,625);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,625) rectangle (axis cs:0,729.166666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,729.166666666667) rectangle (axis cs:0,833.333333333333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,833.333333333333) rectangle (axis cs:0,937.5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,937.5) rectangle (axis cs:0,1041.66666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,1041.66666666667) rectangle (axis cs:0,1145.83333333333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:0,1145.83333333333) rectangle (axis cs:0,1250);
\path [draw=limegreen, thick]
(axis cs:0,517.717304825783)
--(axis cs:0.01,517.717304825783);
\end{groupplot}%
\end{tikzpicture}%
\end{document}%

==> figures/pipeline.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}
% \definecolor{puke}{RGB}{140, 238, 0}
% \definecolor{materialviolet}{RGB}{56, 54, 154}
% \definecolor{materialteal}{RGB}{124, 165, 184}
\definecolor{puke}{RGB}{169, 219, 184}


\begin{document}

\scriptsize

\begin{tikzpicture}[scale=1, thick]
    \coordinate (input_e) at (0,0);%
    \coordinate (encoder_c) at (1.2,0);%
    \coordinate (sampling_c) at (3.658,0);%
    \coordinate (posemap_c) at (5.9,0);%
    \coordinate (output_w) at (7.1,0);%
    
    % Input xi yi
    \node[draw=none, anchor=east] (x) at (input_e) {$\mathbf{x}$};
    \node[draw=none, anchor=east] (y) at ($(input_e) + (0.0,-0.5)$) {$y$};
    % \node[anchor=south west] (xiyionlyphantom) at (xiyi.south west) {$\phantom{\begin{aligned}
    %   \mathbf{x}\\ 
    %   y
    % \end{aligned}}$};
    
    % Prior
    \node[draw=none, anchor=west] (prior) at ($(x.west) + (0, 1.25)$) {$p(\mathbf{z}) = \mathcal{N}(\mathbf{z} ; \mathbf{0}, \mathbf{I})$};
    
    % Output yi
    \node[anchor=west] (output) at (output_w) {$\hat{y}$};
    \node[anchor=west] (yihatphantom) at (output_w) {$\phantom{\hat{y}}$};
    
    % Encoder
    % \node[align=center, draw, minimum width=2.5cm, minimum height=1.5cm] (encoder) at (encoder_c) {Encoder\\$q_\theta(\mathbf{z} \mid \mathbf{x}_i)$};
    \node[align=center, draw, minimum width=1.5cm, minimum height=1cm] (encoder) at (encoder_c) {Encoder\\$g_\theta(\cdot)$};
    
    % PoseMap
    \node[align=center, draw, minimum width=1.5cm, minimum height=1cm] (posemap) at (posemap_c) {PoseMap\\$f_\phi(\cdot)$};
    
    % Sampling
    % \node[align=center] (sampling) at (sampling_c) {$q(\mathbf{z} \mid \mathbf{x}) \backsim \mathbf{z}\in \mathbb{R}^d$};
    
    \newlength\simheight
    \settoheight\simheight{$\sim$}
    
    \node (sampling_circle) at (sampling_c) [inner sep=1pt, thick, anchor=center, draw=black, align=center, minimum height=0.5cm, circle] {\raisebox{0pt}[\simheight][0pt]{\raisebox{-1pt}{$\sim$}}};
    
    % \node[anchor=east] (qonlyphantom) at ($(sampling_circle.west) + (-0.2,0)$) {$q(\mathbf{z} \mid \mathbf{x})$};
    
    % \node[anchor=west] (zinrd) at ($(sampling_circle.east) + (0.2, 0)$) {$\mathbf{z}\in \mathbb{R}^d\vphantom{R^dq}$};

    
    % \pgfmathsetmacro\MathAxis{height("$\vcenter{}$")}
    % \node (a) at (0, 5) {%
    %   \sbox0{$=$}%
    %   \sbox0{\raisebox{-\MathAxis pt}{\usebox0}}% Equals sign at base line
    %   \dp0\sim\ht0 % The equals sign is symmetric
    %   \usebox0%
    % };
    % \node (b) at (1, 0) {$A=$};
    
    % Box
    \draw[materialteal, dashed] ($(posemap.north east) + (0.2,0.2)$) rectangle ($(encoder.south west) - (0.2,0.2)$);
    
    % Lines
    \draw[->] (x.east) -- (encoder.west);
    \draw[->] (encoder.east) -- node[above] (qzx) {$q(\mathbf{z} \mid \mathbf{x})$} (sampling_circle.west);
    \draw[->] (sampling_circle.east) -- node[above] {$\mathbf{z}\vphantom{R^dq}$} (posemap.west);
    % \draw[->] (qonlyphantom.east) -- (sampling_circle.west);
    % \draw[->] (sampling_circle.east) -- (zinrd.west);
    % \draw[->] (zinrd.east) -- (posemap.west);
    \draw[->] (posemap.east) -- (output.west);
    
    % % Geometric error line
    \draw[materialviolet,fill] (yihatphantom.south) circle (0.05);
    \draw[materialviolet,fill] (y.south) circle (0.05);
    \draw[materialviolet]  (yihatphantom.south) -- ++ (0, -0.9) node (temp) {} -- node[below] {Winners-Take-All Prediction Error}  (y |- temp)  -- (y.south);
    
    % KLD line
    \draw[materialviolet,fill] (prior.east) circle (0.05);
    \draw[materialviolet,fill] (qzx.north) circle (0.05);
    \draw[materialviolet] (prior.east) -- (qzx.north |- prior.west) -- (qzx);
    \node[anchor=north west,materialviolet,inner sep=0pt, outer sep=0pt] (kldlabel) at ($(qzx.north |- prior.west) + (0.1,0)$) {KL Divergence};
    
    
    
\end{tikzpicture}

\end{document}


==> figures/synthetic_ablation/ablation_long_1000.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}

\begin{document}


\footnotesize

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{materialviolet}{RGB}{98, 0, 238}

\begin{axis}[
width=3.5cm,
height=2.6cm,
scale only axis=true,
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=21.5,
xtick style={color=black},
xtick={1,5,9,13,17,21},
xticklabels={0.01,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yticklabels={,,},
ytick style={draw=none},
xlabel={$\alpha$},
% ylabel={$0.1\text{m} / 10^{\circ}$ Recall},
ticklabel style = {font=\scriptsize},
]
\addplot [draw=black, fill=materialteal!30]
table {%
0.75 0
1.25 0
1.25 0
0.75 0
0.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
1 0
1 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
1 0
1 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
0.875 0
1.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
0.875 0
1.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
1.75 0.326000012457371
2.25 0.326000012457371
2.25 0.558000013232231
1.75 0.558000013232231
1.75 0.326000012457371
};
\addplot [draw=black, fill=materialteal!30]
table {%
2 0.326000012457371
2 0.272000014781952
};
\addplot [draw=black, fill=materialteal!30]
table {%
2 0.558000013232231
2 0.616000056266785
};
\addplot [draw=black, fill=materialteal!30]
table {%
1.875 0.272000014781952
2.125 0.272000014781952
};
\addplot [draw=black, fill=materialteal!30]
table {%
1.875 0.616000056266785
2.125 0.616000056266785
};
\addplot [draw=black, fill=materialteal!30]
table {%
2.75 0.936000034213066
3.25 0.936000034213066
3.25 0.990000039339066
2.75 0.990000039339066
2.75 0.936000034213066
};
\addplot [draw=black, fill=materialteal!30]
table {%
3 0.936000034213066
3 0.864000022411346
};
\addplot [draw=black, fill=materialteal!30]
table {%
3 0.990000039339066
3 1
};
\addplot [draw=black, fill=materialteal!30]
table {%
2.875 0.864000022411346
3.125 0.864000022411346
};
\addplot [draw=black, fill=materialteal!30]
table {%
2.875 1
3.125 1
};
\addplot [draw=black, fill=materialteal!30]
table {%
3.75 0.960000038146973
4.25 0.960000038146973
4.25 0.990000039339066
3.75 0.990000039339066
3.75 0.960000038146973
};
\addplot [draw=black, fill=materialteal!30]
table {%
4 0.960000038146973
4 0.936000049114227
};
\addplot [draw=black, fill=materialteal!30]
table {%
4 0.990000039339066
4 1
};
\addplot [draw=black, fill=materialteal!30]
table {%
3.875 0.936000049114227
4.125 0.936000049114227
};
\addplot [draw=black, fill=materialteal!30]
table {%
3.875 1
4.125 1
};
\addplot [draw=black, fill=materialteal!30]
table {%
4.75 0.938000053167343
5.25 0.938000053167343
5.25 1
4.75 1
4.75 0.938000053167343
};
\addplot [draw=black, fill=materialteal!30]
table {%
5 0.938000053167343
5 0.888000071048737
};
\addplot [draw=black, fill=materialteal!30]
table {%
5 1
5 1
};
\addplot [draw=black, fill=materialteal!30]
table {%
4.875 0.888000071048737
5.125 0.888000071048737
};
\addplot [draw=black, fill=materialteal!30]
table {%
4.875 1
5.125 1
};
\addplot [draw=black, fill=materialteal!30]
table {%
5.75 0.860000044107437
6.25 0.860000044107437
6.25 0.976000070571899
5.75 0.976000070571899
5.75 0.860000044107437
};
\addplot [draw=black, fill=materialteal!30]
table {%
6 0.860000044107437
6 0.79200005531311
};
\addplot [draw=black, fill=materialteal!30]
table {%
6 0.976000070571899
6 0.984000027179718
};
\addplot [draw=black, fill=materialteal!30]
table {%
5.875 0.79200005531311
6.125 0.79200005531311
};
\addplot [draw=black, fill=materialteal!30]
table {%
5.875 0.984000027179718
6.125 0.984000027179718
};
\addplot [draw=black, fill=materialteal!30]
table {%
6.75 0.922000020742416
7.25 0.922000020742416
7.25 0.976000070571899
6.75 0.976000070571899
6.75 0.922000020742416
};
\addplot [draw=black, fill=materialteal!30]
table {%
7 0.922000020742416
7 0.656000018119812
};
\addplot [draw=black, fill=materialteal!30]
table {%
7 0.976000070571899
7 0.992000043392181
};
\addplot [draw=black, fill=materialteal!30]
table {%
6.875 0.656000018119812
7.125 0.656000018119812
};
\addplot [draw=black, fill=materialteal!30]
table {%
6.875 0.992000043392181
7.125 0.992000043392181
};
\addplot [draw=black, fill=materialteal!30]
table {%
7.75 0.922000020742416
8.25 0.922000020742416
8.25 0.950000032782555
7.75 0.950000032782555
7.75 0.922000020742416
};
\addplot [draw=black, fill=materialteal!30]
table {%
8 0.922000020742416
8 0.616000056266785
};
\addplot [draw=black, fill=materialteal!30]
table {%
8 0.950000032782555
8 0.992000043392181
};
\addplot [draw=black, fill=materialteal!30]
table {%
7.875 0.616000056266785
8.125 0.616000056266785
};
\addplot [draw=black, fill=materialteal!30]
table {%
7.875 0.992000043392181
8.125 0.992000043392181
};
\addplot [draw=black, fill=materialteal!30]
table {%
8.75 0.688000038266182
9.25 0.688000038266182
9.25 0.948000028729439
8.75 0.948000028729439
8.75 0.688000038266182
};
\addplot [draw=black, fill=materialteal!30]
table {%
9 0.688000038266182
9 0.552000045776367
};
\addplot [draw=black, fill=materialteal!30]
table {%
9 0.948000028729439
9 0.992000043392181
};
\addplot [draw=black, fill=materialteal!30]
table {%
8.875 0.552000045776367
9.125 0.552000045776367
};
\addplot [draw=black, fill=materialteal!30]
table {%
8.875 0.992000043392181
9.125 0.992000043392181
};
\addplot [draw=black, fill=materialteal!30]
table {%
9.75 0.740000039339066
10.25 0.740000039339066
10.25 0.866000041365623
9.75 0.866000041365623
9.75 0.740000039339066
};
\addplot [draw=black, fill=materialteal!30]
table {%
10 0.740000039339066
10 0.648000001907349
};
\addplot [draw=black, fill=materialteal!30]
table {%
10 0.866000041365623
10 0.960000038146973
};
\addplot [draw=black, fill=materialteal!30]
table {%
9.875 0.648000001907349
10.125 0.648000001907349
};
\addplot [draw=black, fill=materialteal!30]
table {%
9.875 0.960000038146973
10.125 0.960000038146973
};
\addplot [draw=black, fill=materialteal!30]
table {%
10.75 0.650000035762787
11.25 0.650000035762787
11.25 0.856000036001205
10.75 0.856000036001205
10.75 0.650000035762787
};
\addplot [draw=black, fill=materialteal!30]
table {%
11 0.650000035762787
11 0.496000021696091
};
\addplot [draw=black, fill=materialteal!30]
table {%
11 0.856000036001205
11 0.920000016689301
};
\addplot [draw=black, fill=materialteal!30]
table {%
10.875 0.496000021696091
11.125 0.496000021696091
};
\addplot [draw=black, fill=materialteal!30]
table {%
10.875 0.920000016689301
11.125 0.920000016689301
};
\addplot [draw=black, fill=materialteal!30]
table {%
11.75 0.696000024676323
12.25 0.696000024676323
12.25 0.916000038385391
11.75 0.916000038385391
11.75 0.696000024676323
};
\addplot [draw=black, fill=materialteal!30]
table {%
12 0.696000024676323
12 0.608000040054321
};
\addplot [draw=black, fill=materialteal!30]
table {%
12 0.916000038385391
12 0.928000032901764
};
\addplot [draw=black, fill=materialteal!30]
table {%
11.875 0.608000040054321
12.125 0.608000040054321
};
\addplot [draw=black, fill=materialteal!30]
table {%
11.875 0.928000032901764
12.125 0.928000032901764
};
\addplot [draw=black, fill=materialteal!30]
table {%
12.75 0.59400001168251
13.25 0.59400001168251
13.25 0.802000030875206
12.75 0.802000030875206
12.75 0.59400001168251
};
\addplot [draw=black, fill=materialteal!30]
table {%
13 0.59400001168251
13 0.248000010848045
};
\addplot [draw=black, fill=materialteal!30]
table {%
13 0.802000030875206
13 0.840000033378601
};
\addplot [draw=black, fill=materialteal!30]
table {%
12.875 0.248000010848045
13.125 0.248000010848045
};
\addplot [draw=black, fill=materialteal!30]
table {%
12.875 0.840000033378601
13.125 0.840000033378601
};
\addplot [draw=black, fill=materialteal!30]
table {%
13.75 0.55000002682209
14.25 0.55000002682209
14.25 0.68400003015995
13.75 0.68400003015995
13.75 0.55000002682209
};
\addplot [draw=black, fill=materialteal!30]
table {%
14 0.55000002682209
14 0.176000013947487
};
\addplot [draw=black, fill=materialteal!30]
table {%
14 0.68400003015995
14 0.776000022888184
};
\addplot [draw=black, fill=materialteal!30]
table {%
13.875 0.176000013947487
14.125 0.176000013947487
};
\addplot [draw=black, fill=materialteal!30]
table {%
13.875 0.776000022888184
14.125 0.776000022888184
};
\addplot [draw=black, fill=materialteal!30]
table {%
14.75 0.242000006139278
15.25 0.242000006139278
15.25 0.520000003278255
14.75 0.520000003278255
14.75 0.242000006139278
};
\addplot [draw=black, fill=materialteal!30]
table {%
15 0.242000006139278
15 0.160000011324883
};
\addplot [draw=black, fill=materialteal!30]
table {%
15 0.520000003278255
15 0.544000029563904
};
\addplot [draw=black, fill=materialteal!30]
table {%
14.875 0.160000011324883
15.125 0.160000011324883
};
\addplot [draw=black, fill=materialteal!30]
table {%
14.875 0.544000029563904
15.125 0.544000029563904
};
\addplot [draw=black, fill=materialteal!30]
table {%
15.75 0.104000002145767
16.25 0.104000002145767
16.25 0.26800000295043
15.75 0.26800000295043
15.75 0.104000002145767
};
\addplot [draw=black, fill=materialteal!30]
table {%
16 0.104000002145767
16 0.0320000015199184
};
\addplot [draw=black, fill=materialteal!30]
table {%
16 0.26800000295043
16 0.400000005960464
};
\addplot [draw=black, fill=materialteal!30]
table {%
15.875 0.0320000015199184
16.125 0.0320000015199184
};
\addplot [draw=black, fill=materialteal!30]
table {%
15.875 0.400000005960464
16.125 0.400000005960464
};
\addplot [draw=black, fill=materialteal!30]
table {%
16.75 0
17.25 0
17.25 0.0140000006649643
16.75 0.0140000006649643
16.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17 0
17 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17 0.0140000006649643
17 0.0480000004172325
};
\addplot [draw=black, fill=materialteal!30]
table {%
16.875 0
17.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
16.875 0.0480000004172325
17.125 0.0480000004172325
};
\addplot [draw=black, fill=materialteal!30]
table {%
17.75 0
18.25 0
18.25 0
17.75 0
17.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18 0
18 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18 0
18 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17.875 0
18.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17.875 0
18.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18.75 0
19.25 0
19.25 0
18.75 0
18.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19 0
19 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19 0
19 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18.875 0
19.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18.875 0
19.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19.75 0
20.25 0
20.25 0
19.75 0
19.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20 0
20 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20 0
20 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19.875 0
20.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19.875 0
20.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20.75 0
21.25 0
21.25 0
20.75 0
20.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
21 0
21 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
21 0
21 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20.875 0
21.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20.875 0
21.125 0
};
\addplot [materialviolet, thick]
table {%
0.75 0
1.25 0
};
\addplot [materialviolet, thick]
table {%
1.75 0.456000030040741
2.25 0.456000030040741
};
\addplot [materialviolet, thick]
table {%
2.75 0.980000048875809
3.25 0.980000048875809
};
\addplot [materialviolet, thick]
table {%
3.75 0.976000070571899
4.25 0.976000070571899
};
\addplot [materialviolet, thick]
table {%
4.75 0.980000048875809
5.25 0.980000048875809
};
\addplot [materialviolet, thick]
table {%
5.75 0.940000057220459
6.25 0.940000057220459
};
\addplot [materialviolet, thick]
table {%
6.75 0.944000035524368
7.25 0.944000035524368
};
\addplot [materialviolet, thick]
table {%
7.75 0.936000049114227
8.25 0.936000049114227
};
\addplot [materialviolet, thick]
table {%
8.75 0.860000044107437
9.25 0.860000044107437
};
\addplot [materialviolet, thick]
table {%
9.75 0.79600003361702
10.25 0.79600003361702
};
\addplot [materialviolet, thick]
table {%
10.75 0.744000047445297
11.25 0.744000047445297
};
\addplot [materialviolet, thick]
table {%
11.75 0.848000049591064
12.25 0.848000049591064
};
\addplot [materialviolet, thick]
table {%
12.75 0.776000022888184
13.25 0.776000022888184
};
\addplot [materialviolet, thick]
table {%
13.75 0.620000034570694
14.25 0.620000034570694
};
\addplot [materialviolet, thick]
table {%
14.75 0.480000019073486
15.25 0.480000019073486
};
\addplot [materialviolet, thick]
table {%
15.75 0.216000005602837
16.25 0.216000005602837
};
\addplot [materialviolet, thick]
table {%
16.75 0.00400000018998981
17.25 0.00400000018998981
};
\addplot [materialviolet, thick]
table {%
17.75 0
18.25 0
};
\addplot [materialviolet, thick]
table {%
18.75 0
19.25 0
};
\addplot [materialviolet, thick]
table {%
19.75 0
20.25 0
};
\addplot [materialviolet, thick]
table {%
20.75 0
21.25 0
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/synthetic_ablation/ablation_round_1000.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}

\begin{document}

\footnotesize


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{materialviolet}{RGB}{98, 0, 238}

\begin{axis}[
width=3.5cm,
height=2.6cm,
scale only axis=true,
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=21.5,
xtick style={color=black},
xtick={1,5,9,13,17,21},
xticklabels={0.01,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xlabel={$\alpha$},
ticklabel style = {font=\scriptsize},
yticklabel=$\smash{\pgfmathprintnumber{\tick}}$,
]
\addplot [draw=black, fill=materialteal!30]
table {%
0.75 0
1.25 0
1.25 0
0.75 0
0.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
1 0
1 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
1 0
1 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
0.875 0
1.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
0.875 0
1.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
1.75 0.0180000006221235
2.25 0.0180000006221235
2.25 0.0940000023692846
1.75 0.0940000023692846
1.75 0.0180000006221235
};
\addplot [draw=black, fill=materialteal!30]
table {%
2 0.0180000006221235
2 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
2 0.0940000023692846
2 0.208000004291534
};
\addplot [draw=black, fill=materialteal!30]
table {%
1.875 0
2.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
1.875 0.208000004291534
2.125 0.208000004291534
};
\addplot [draw=black, fill=materialteal!30]
table {%
2.75 0.392000027000904
3.25 0.392000027000904
3.25 0.676000013947487
2.75 0.676000013947487
2.75 0.392000027000904
};
\addplot [draw=black, fill=materialteal!30]
table {%
3 0.392000027000904
3 0.312000006437302
};
\addplot [draw=black, fill=materialteal!30]
table {%
3 0.676000013947487
3 0.76800000667572
};
\addplot [draw=black, fill=materialteal!30]
table {%
2.875 0.312000006437302
3.125 0.312000006437302
};
\addplot [draw=black, fill=materialteal!30]
table {%
2.875 0.76800000667572
3.125 0.76800000667572
};
\addplot [draw=black, fill=materialteal!30]
table {%
3.75 0.464000023901463
4.25 0.464000023901463
4.25 0.776000022888184
3.75 0.776000022888184
3.75 0.464000023901463
};
\addplot [draw=black, fill=materialteal!30]
table {%
4 0.464000023901463
4 0.248000010848045
};
\addplot [draw=black, fill=materialteal!30]
table {%
4 0.776000022888184
4 0.888000071048737
};
\addplot [draw=black, fill=materialteal!30]
table {%
3.875 0.248000010848045
4.125 0.248000010848045
};
\addplot [draw=black, fill=materialteal!30]
table {%
3.875 0.888000071048737
4.125 0.888000071048737
};
\addplot [draw=black, fill=materialteal!30]
table {%
4.75 0.338000021874905
5.25 0.338000021874905
5.25 0.708000034093857
4.75 0.708000034093857
4.75 0.338000021874905
};
\addplot [draw=black, fill=materialteal!30]
table {%
5 0.338000021874905
5 0.224000006914139
};
\addplot [draw=black, fill=materialteal!30]
table {%
5 0.708000034093857
5 0.840000033378601
};
\addplot [draw=black, fill=materialteal!30]
table {%
4.875 0.224000006914139
5.125 0.224000006914139
};
\addplot [draw=black, fill=materialteal!30]
table {%
4.875 0.840000033378601
5.125 0.840000033378601
};
\addplot [draw=black, fill=materialteal!30]
table {%
5.75 0.202000014483929
6.25 0.202000014483929
6.25 0.554000005125999
5.75 0.554000005125999
5.75 0.202000014483929
};
\addplot [draw=black, fill=materialteal!30]
table {%
6 0.202000014483929
6 0.112000003457069
};
\addplot [draw=black, fill=materialteal!30]
table {%
6 0.554000005125999
6 0.784000039100647
};
\addplot [draw=black, fill=materialteal!30]
table {%
5.875 0.112000003457069
6.125 0.112000003457069
};
\addplot [draw=black, fill=materialteal!30]
table {%
5.875 0.784000039100647
6.125 0.784000039100647
};
\addplot [draw=black, fill=materialteal!30]
table {%
6.75 0.242000009864569
7.25 0.242000009864569
7.25 0.458000026643276
6.75 0.458000026643276
6.75 0.242000009864569
};
\addplot [draw=black, fill=materialteal!30]
table {%
7 0.242000009864569
7 0.00800000037997961
};
\addplot [draw=black, fill=materialteal!30]
table {%
7 0.458000026643276
7 0.688000023365021
};
\addplot [draw=black, fill=materialteal!30]
table {%
6.875 0.00800000037997961
7.125 0.00800000037997961
};
\addplot [draw=black, fill=materialteal!30]
table {%
6.875 0.688000023365021
7.125 0.688000023365021
};
\addplot [draw=black, fill=materialteal!30]
table {%
7.75 0
8.25 0
8.25 0.0880000023171306
7.75 0.0880000023171306
7.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
8 0
8 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
8 0.0880000023171306
8 0.232000008225441
};
\addplot [draw=black, fill=materialteal!30]
table {%
7.875 0
8.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
7.875 0.232000008225441
8.125 0.232000008225441
};
\addplot [draw=black, fill=materialteal!30]
table {%
8.75 0
9.25 0
9.25 0
8.75 0
8.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
9 0
9 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
9 0
9 0.00800000037997961
};
\addplot [draw=black, fill=materialteal!30]
table {%
8.875 0
9.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
8.875 0.00800000037997961
9.125 0.00800000037997961
};
\addplot [draw=black, fill=materialteal!30]
table {%
9.75 0
10.25 0
10.25 0.0480000022798777
9.75 0.0480000022798777
9.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
10 0
10 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
10 0.0480000022798777
10 0.240000009536743
};
\addplot [draw=black, fill=materialteal!30]
table {%
9.875 0
10.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
9.875 0.240000009536743
10.125 0.240000009536743
};
\addplot [draw=black, fill=materialteal!30]
table {%
10.75 0
11.25 0
11.25 0.0160000007599592
10.75 0.0160000007599592
10.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
11 0
11 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
11 0.0160000007599592
11 0.112000003457069
};
\addplot [draw=black, fill=materialteal!30]
table {%
10.875 0
11.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
10.875 0.112000003457069
11.125 0.112000003457069
};
\addplot [draw=black, fill=materialteal!30]
table {%
11.75 0.00400000018998981
12.25 0.00400000018998981
12.25 0.0660000033676624
11.75 0.0660000033676624
11.75 0.00400000018998981
};
\addplot [draw=black, fill=materialteal!30]
table {%
12 0.00400000018998981
12 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
12 0.0660000033676624
12 0.15200001001358
};
\addplot [draw=black, fill=materialteal!30]
table {%
11.875 0
12.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
11.875 0.15200001001358
12.125 0.15200001001358
};
\addplot [draw=black, fill=materialteal!30]
table {%
12.75 0
13.25 0
13.25 0
12.75 0
12.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
13 0
13 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
13 0
13 0.0320000015199184
};
\addplot [draw=black, fill=materialteal!30]
table {%
12.875 0
13.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
12.875 0.0320000015199184
13.125 0.0320000015199184
};
\addplot [draw=black, fill=materialteal!30]
table {%
13.75 0
14.25 0
14.25 0
13.75 0
13.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
14 0
14 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
14 0
14 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
13.875 0
14.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
13.875 0
14.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
14.75 0
15.25 0
15.25 0
14.75 0
14.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
15 0
15 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
15 0
15 0.0480000004172325
};
\addplot [draw=black, fill=materialteal!30]
table {%
14.875 0
15.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
14.875 0.0480000004172325
15.125 0.0480000004172325
};
\addplot [draw=black, fill=materialteal!30]
table {%
15.75 0
16.25 0
16.25 0
15.75 0
15.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
16 0
16 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
16 0
16 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
15.875 0
16.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
15.875 0
16.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
16.75 0
17.25 0
17.25 0
16.75 0
16.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17 0
17 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17 0
17 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
16.875 0
17.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
16.875 0
17.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17.75 0
18.25 0
18.25 0
17.75 0
17.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18 0
18 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18 0
18 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17.875 0
18.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
17.875 0
18.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18.75 0
19.25 0
19.25 0
18.75 0
18.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19 0
19 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19 0
19 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18.875 0
19.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
18.875 0
19.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19.75 0
20.25 0
20.25 0
19.75 0
19.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20 0
20 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20 0
20 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19.875 0
20.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
19.875 0
20.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20.75 0
21.25 0
21.25 0
20.75 0
20.75 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
21 0
21 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
21 0
21 0.00800000037997961
};
\addplot [draw=black, fill=materialteal!30]
table {%
20.875 0
21.125 0
};
\addplot [draw=black, fill=materialteal!30]
table {%
20.875 0.00800000037997961
21.125 0.00800000037997961
};
\addplot [materialviolet, thick]
table {%
0.75 0
1.25 0
};
\addplot [materialviolet, thick]
table {%
1.75 0.0480000022798777
2.25 0.0480000022798777
};
\addplot [materialviolet, thick]
table {%
2.75 0.504000023007393
3.25 0.504000023007393
};
\addplot [materialviolet, thick]
table {%
3.75 0.692000031471252
4.25 0.692000031471252
};
\addplot [materialviolet, thick]
table {%
4.75 0.468000009655952
5.25 0.468000009655952
};
\addplot [materialviolet, thick]
table {%
5.75 0.452000021934509
6.25 0.452000021934509
};
\addplot [materialviolet, thick]
table {%
6.75 0.372000023722649
7.25 0.372000023722649
};
\addplot [materialviolet, thick]
table {%
7.75 0
8.25 0
};
\addplot [materialviolet, thick]
table {%
8.75 0
9.25 0
};
\addplot [materialviolet, thick]
table {%
9.75 0
10.25 0
};
\addplot [materialviolet, thick]
table {%
10.75 0.00800000037997961
11.25 0.00800000037997961
};
\addplot [materialviolet, thick]
table {%
11.75 0.0400000028312206
12.25 0.0400000028312206
};
\addplot [materialviolet, thick]
table {%
12.75 0
13.25 0
};
\addplot [materialviolet, thick]
table {%
13.75 0
14.25 0
};
\addplot [materialviolet, thick]
table {%
14.75 0
15.25 0
};
\addplot [materialviolet, thick]
table {%
15.75 0
16.25 0
};
\addplot [materialviolet, thick]
table {%
16.75 0
17.25 0
};
\addplot [materialviolet, thick]
table {%
17.75 0
18.25 0
};
\addplot [materialviolet, thick]
table {%
18.75 0
19.25 0
};
\addplot [materialviolet, thick]
table {%
19.75 0
20.25 0
};
\addplot [materialviolet, thick]
table {%
20.75 0
21.25 0
};
\end{axis}

\end{tikzpicture}

\end{document}
